Efficient Algorithms for Moral Lineage Tracing

Lineage tracing, the joint segmentation and tracking of living cells as they move and divide in a sequence of light microscopy images, is a challenging task. Jug et al. have proposed a mathematical abstraction of this task, the moral lineage tracing problem (MLTP), whose feasible solutions define both a segmentation of every image and a lineage forest of cells. Their branch-and-cut algorithm, however, is prone to many cuts and slow convergence for large instances. To address this problem, we make three contributions: (i) we devise the first efficient primal feasible local search algorithms for the MLTP, (ii) we improve the branch-and-cut algorithm by separating tighter cutting planes and by incorporating our primal algorithms, (iii) we show in experiments that our algorithms find accurate solutions on the problem instances of Jug et al. and scale to larger instances, leveraging moral lineage tracing to practical significance.

==> gfx/gla-moves.tex <==
{
\definecolor{firstColor}{RGB}{20,133,204}
\definecolor{secondColor}{RGB}{212,42,42}

\tikzstyle{every node}=[circle, fill=white,
                        inner sep=0pt, minimum width=4pt]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{tikzpicture}[thick]

  % set parent.
  \node[draw,label={above left}:$a$] (a00) at (0, 0) {};
  \node[draw,label={above right}:$b$] (a01) at (1, 0.) {};

  % change parent.
  \node[draw,label={above left}:$a$] (a10) at (2.5, 0.5) {};
  \node[draw,label={above right}:$b$] (a11) at (3.5, 0.) {};
  \node[draw,label={above left}:$c$] (a12) at (2.5, -0.5) {};

  % merge two partitions.
  \node[draw,label={above left}:$c$] (a20) at (5.0, 0.) {};
  \node[draw,label={above left}:$a$] (a21) at (6, 0.5) {};
  \node[draw,label={below left}:$b$] (a22) at (6, -0.5) {};
  \node[draw,label={below left}:$d$] (a23) at (7, -0.5) {};
  
  \begin{scope}[gray, line width=2pt, >=stealth]
    \draw[->, secondColor!50] (a00) -- (a01);
    \draw[firstColor!50] (a00) -- ++(-35:0.5cm);

    \draw[->, secondColor!50] (a10) -- (a11);
    \draw[->, firstColor!50] (a12) -- (a11);
    \draw[firstColor!50] (a12) -- ++(-35:0.5cm);
    \draw[firstColor!50] (a10) -- ++(35:0.5cm);
    
    \draw[->, firstColor!50] (a20) -- (a21);
    \draw[->, firstColor!50] (a20) -- (a22);
    \draw[->, firstColor!50] (a21) -- (a23);
    \draw[->, firstColor!50] (a22) -- (a23);
  \end{scope}
  
    \begin{pgfonlayer}{bg}
      \fill[secondColor!50] ($(a21)!0.5!(a22)$) ellipse (0.2 and 0.7) {};
    \end{pgfonlayer}
  
  % subcaption
  \node[rectangle, black, fill=none] at (0.5, 1.2) {\footnotesize set parent};
  \node[rectangle, black, fill=none] at (3, 1.2) {\footnotesize change parent};
  \node[rectangle, black, fill=none] at (6, 1.2) {\footnotesize merge components};

  \node[black, fill=none] at (0, -1.2) {\footnotesize $t$};
  \node[black, fill=none] at (1, -1.2) {\footnotesize $t+1$};

  \node[black, fill=none] at (2.5, -1.2) {\footnotesize $t$};
  \node[black, fill=none] at (3.5, -1.2) {\footnotesize $t+1$};

  \node[black, fill=none] at (5, -1.2) {\footnotesize $t-1$};
  \node[black, fill=none] at (6, -1.2) {\footnotesize $t$};
  \node[black, fill=none] at (7, -1.2) {\footnotesize $t+1$};
\end{tikzpicture}
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper-xy"
%%% End:


==> gfx/lineage-forest.tex <==
{
\definecolor{firstColor}{RGB}{20,133,204}
\definecolor{secondColor}{RGB}{212,42,42}

\tikzstyle{every node}=[circle, fill=white,
                        inner sep=0pt, minimum width=4pt]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\newcommand{\off}{0.3}
\newcommand{\offf}{0.2}

\tikzstyle{vertex}=[circle, draw=black, fill=white, inner sep=0pt, minimum width=1ex]
\tikzstyle{path}=[thick, dotted]

    \begin{tikzpicture}[yscale=-1]
    \draw[draw=firstColor!30, fill=firstColor!30] plot[smooth cycle, tension=0.9] coordinates
    	{(-0.1, 0.1) (1, 0.5) (2, 0.5 + \offf) (3, 0.5 + \offf) (4, 0.5 + \offf) (5.1, 0.6 + \offf) (5.1, 0.4 + \offf) 
    	(4, 0.3 + \offf) (3, 0.25 + \offf) (2.60, 0.28 + \offf/2) (3, 0.15) (4, 0.1) (5.1, -0.1) (5.1, -0.5)
    	(4, -0.3) (3, -0.1) (2, 0.1) (1, 0.3) (0.1, -0.1)};
    
    \draw[draw=secondColor!30, fill=secondColor!30] plot[smooth cycle, tension=0.9] coordinates
        {(-0.1, 1.1 + \off) (1, 1.3 + \off) (2, 1.4 + \off) (3, 1.8 + \off) (4, 2.4 + \off) (5.1, 2.4 + \off) (5.1, 2.2 + \off)
        (4, 2.2 + \off) (3, 1.6 + \off) (2, 1.2 + \off) (1.67, 1.12 + \off) (2, 1.1 + \off) (3, 1.3 + \off) (4, 1.5 + \off) (5.1, 1.7 + \off)
        (5.1, 1.5 + \off) (4.3, 1.37 + \off) (5.1, 1.1 + \off) (5.1, 0.9 + \off) (4, 1.2 + \off) (3, 0.7 + \off) (2, 0.7 + \off)
        (1, 0.75 + \off) (0.1, 0.8 + \off)};
	
    \node[style=vertex] at (0, 0) (a) {};
    \node[style=vertex] at (0, 1 + \off) (b) {};
    
    \node[style=vertex] at (1, 0.4) (c) {};
    \node[style=vertex, fill=black] at (1, 0.85 + \off) (d) {};
    \node[style=vertex, fill=black] at (1, 1.2 + \off) (e) {};
    
    %\node at (0.85, 0.65 + \off) {$a$};
    %\node at (1, 1.45 + \off) {$b$};
    
    \draw[color=black] (a) -- (c);
    \draw[color=black] (b) -- (d);
    \draw[color=black] (b) -- (e);
    
    \draw[style=path, color=black] (c) -- (d);
    \draw[color=black] (d) -- (e);
    
    \node[style=vertex, fill=black] at (2, 0.2) (a) {};
    \node[style=vertex, fill=black] at (2, 0.4 + \offf) (b) {};
    
    %\node at (1, 0.2) {$c$};
    %\node at (2, -0.05) {$d$};
    
    \node[style=vertex] at (2, 0.8 + \off) (f) {};
    \node[style=vertex] at (2, 1 + \off) (g) {};
    \node[style=vertex] at (2, 1.3 + \off) (h) {};
    
    \draw[color=black] (c) -- (a);
    \draw[color=black] (c) -- (b);
    \draw[style=path, color=black] (c) -- (f);
    \draw[color=black] (b) -- (a);
    \draw[style=path, color=black] (b) -- (f);
    
    \draw[color=black] (d) -- (f);
    \draw[color=black] (d) -- (g);
    \draw[color=black] (f) -- (g);
    \draw[color=black] (d) --  (h);
    \draw[color=black] (e) -- (h);
    \draw[color=black] (e) -- (g);
    \draw[style=path, color=black] (h) -- (g);
        
    \node[style=vertex] at (3, 0) (c) {};
    \node[style=vertex] at (3, 0.4 + \offf) (d) {};
    
    %\node at (3, -0.2) {$e$};
    
    \node[style=vertex] at (3, 0.8 + \off) (z) {};
    \node[style=vertex] at (3, 1 + \off) (e) {};
    \node[style=vertex] at (3, 1.2 + \off) (i) {};
    \node[style=vertex] at (3, 1.7 + \off) (j) {};
    
    \draw[color=black] (a) -- (c);
    \draw[color=black] (b) -- (d);
    \draw[style=path, color=black] (c) -- (d);
    \draw[color=black] (a) -- (d);
    \draw[color=black] (b) -- (c);
    \draw[style=path, color=black] (b) -- (z);
    \draw[style=path, color=black] (d) -- (z);
    
    \draw[color=black] (f) -- (z);
    \draw[color=black] (g) -- (z);
    \draw[color=black] (z) -- (e);
    \draw[color=black] (f) -- (e);
    \draw[color=black] (g) -- (e);
    \draw[color=black] (f) -- (i);
    \draw[color=black] (g) -- (i);
    \draw[color=black] (e) -- (i);
    \draw[style=path, color=black] (f) -- (d);
    
    \draw[color=black] (h) -- (j);
    \draw[style=path, color=black] (h) -- (i);
    \draw[style=path, color=black] (h) -- (e);
    \draw[style=path, color=black] (i) -- (j);

    \node[style=vertex] at (4, -0.2) (a) {};
    \node[style=vertex] at (4, 0) (b) {};
    \node[style=vertex] at (4, 0.4 + \offf) (f) {};
    
    \node[style=vertex, fill=black] at (4, 1.37 + \off) (g) {};
    \node[style=vertex] at (4, 2.3 + \off) (k) {};
    
    \draw[color=black] (c) -- (a);
    \draw[color=black] (c) -- (b);
    \draw[color=black] (a) -- (b);
    \draw[style=path, color=black] (c) -- (f);
    \draw[style=path, color=black] (b) -- (f);
    \draw[color=black] (d) -- (f);
    \draw[style=path, color=black] (d) -- (b);
    \draw[style=path, color=black] (z) -- (f);
    
    \draw[color=black] (z) -- (g);
    \draw[color=black] (e) -- (g);
    \draw[color=black] (i) -- (g);
    
    \draw[color=black] (j) -- (k);
    \draw[style=path, color=black] (j) -- (g);
    
    \node[style=vertex] at (5, -0.4) (c) {};
    \node[style=vertex] at (5, -0.2) (d) {};
    \node[style=vertex] at (5, 0.5 + \offf) (e) {};
    
    \node[style=vertex] at (5, 1 + \off) (i) {};
    \node[style=vertex] at (5, 1.6 + \off) (j) {};
    \node[style=vertex] at (5, 2.3 + \off) (l) {};
	
	\draw[color=black] (a) -- (c);
	\draw[color=black] (b) -- (c);
	\draw[color=black] (c) -- (d);
	\draw[color=black] (f) -- (e);
	\draw[style=path, color=black] (f) -- (i);
	\draw[style=path, color=black] (f) -- (c);
	\draw[style=path, color=black] (f) -- (d);
	\draw[style=path, color=black] (b) -- (e);
	\draw[style=path, color=black] (e) -- (i);
	
	\draw[color=black] (g) -- (i);
	\draw[color=black] (g) -- (j);
	
	\draw[color=black] (k) -- (l);
	\draw[style=path, color=black] (j) -- (l);
	\draw[style=path, color=black] (k) -- (j);
	
    \draw[->,>=stealth,color=black] (0, 2.5 + \off) -- (1.5, 2.5 + \off);
    \node[label=center:{\color{black}time}] at (0.75, 2.25 + \off) {};

    \end{tikzpicture}

}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper-xy"
%%% End:


==> gfx/matching.tex <==

{

\definecolor{firstColor}{RGB}{20,133,204}
\definecolor{secondColor}{RGB}{212,42,42}

\tikzstyle{every node}=[circle, fill=white,
                        inner sep=0pt, minimum width=4pt]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}


\begin{tikzpicture}[thin]

  % decoration
  \draw[->] (0.25,0) -- node[above, yshift=0.1cm, xshift=-0.25cm] {$t$} (1.25, 0) ;
  \node[fill=none] at (3.5, 1.4) {$\Rightarrow$};

    % graph
    \begin{scope}[thick, xshift=0cm]

      \node[draw] (a10) at (1,1) {};
      \node[draw,label={below}:$a$,fill=firstColor!50] (a11) at (1, 2) {};
      
      \node[draw] (a20) at (2., 2.5) {};
      \node[draw] (a21) at (2., .5) {};
      \node[draw,label={above right}:$b$,fill=secondColor!50] (a22) at (2.,1.5) {};
      
    \end{scope}

    \begin{scope}[gray, line width=1.5pt, >=stealth]
      \draw[<-] (a10) -- ++(170:0.75);
      \draw[<-] (a11) -- ++(190:0.75);
      
      \draw[->] (a11) -- (a20);
      \draw[->] (a11) -- (a22);
      \draw[->] (a10) -- (a22);
      \draw[->] (a10) -- (a21);

      \draw[->] (a20) -- ++(10:0.75);
      \draw[->] (a22) -- ++(-5:0.75);
      \draw[->] (a21) -- ++(30:0.75);
      \draw[->] (a21) -- ++(-30:0.75);
    \end{scope}

    \draw[thick] (0.7, 2.75) node[fill=none,label={above}:$\partitionGraph_{t,t+1}$, yshift=-0.8cm, xshift=0.5cm] {} rectangle (2.3, 0.25) ;

    % matching graph
    \begin{scope}[thick, xshift=4cm]
      \node[draw] (a10) at (1,1) {};
      \node[draw,label={below left}:$a$,fill=firstColor!50] (a11) at (1, 2) {};

      % duplicates.
      \node[draw, above=0.25cm of a10] (a10p)  {};
      \node[draw, above=0.25cm of a11, label={above}:$a'$,fill=firstColor!50] (a11p) {};
      
      % termination nodes.
      \node[draw, above left=0.25cm of a10, xshift=-0.25cm] (a10t)  {};
      \node[draw, above left=0.25cm of a10p, xshift=-0.25cm] (a10pt)  {};
      
      \node[draw, above left=0.25cm of a11, xshift=-0.25cm,  label={left}:$a^-$,fill=firstColor!25] (a11t)  {};
      \node[draw, above left=0.25cm of a11p, xshift=-0.25cm] (a11pt) {};

      % b's
      \node[draw] (a20) at (2., 2.5) {};
      \node[draw] (a21) at (2., .5) {};
      \node[draw, label={above right}:$b$,fill=secondColor!50] (a22) at (2.,1.5) {};

      % birth nodes.
      \node[draw, below right=0.25cm of a20, xshift=0.25cm] (a20b)  {};
      \node[draw, below right=0.25cm of a21, xshift=0.25cm] (a21b)  {};
      \node[draw, below right=0.25cm of a22, xshift=0.25cm, label={above right}:$b^+$,fill=secondColor!25] (a22b)  {};

    \end{scope}

    % matching edges.
    \begin{scope}[line width=0.2mm]
    \draw (a10) -- (a21);
    \draw (a10) -- (a22);
    \draw (a11) -- (a22);
    \draw (a11) -- (a20);

    \draw (a10p) -- (a21);
    \draw (a10p) -- (a22);
    \draw (a11p) -- (a22);
    \draw (a11p) -- (a20);

    \draw (a10) -- (a10t);
    \draw[color=gray] (a10p) -- (a10pt);
    \draw (a11) -- (a11t);
    \draw[color=gray] (a11p) -- (a11pt);

    \draw (a20) -- (a20b);
    \draw (a21) -- (a21b);
    \draw (a22) -- (a22b);

    \draw[gray] (a21b) to[bend left] (a10t);
    \draw[gray] (a21b) to[in=-125, out=-160] (a10pt);
  \end{scope}
  

\end{tikzpicture}
}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper-2324"
%%% End: 


==> gfx/partition-graph.tex <==

{

\definecolor{firstColor}{RGB}{20,133,204}
\definecolor{secondColor}{RGB}{212,42,42}

\tikzstyle{every node}=[circle, fill=white,
                        inner sep=0pt, minimum width=4pt]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}


\begin{tikzpicture}[thin]

  % decoration
  \node[rectangle, fill=none] at (0.7, 2.75) {$G=(V,E)$};
  \draw[->] (0,0) -- node[above, yshift=0.1cm, xshift=-.25cm] {$t$} (1.25, 0) ;
  
  \node[fill=none] at (4, 1.4) {$\Rightarrow$};
  \node[rectangle, fill=none] at (5.7, 2.75) {$\partitionGraph=(\components, \arcs)$};

  % raw nodes.
  \node[draw] (v00) at (0, 0.75) {};
  \node[draw] (v01) at (0, 1.25) {};
  \node[draw,label={above left}:$u$] (v02) at (0, 2.) {};

  \node[draw] (v10) at (1.5, 0.8) {};
  \node[draw] (v11) at (1.5, 1.1) {};
  \node[draw,label={below left}:$v$] (v12) at (1.5, 1.7) {};
  \node[draw,label={above left}:$w$] (v13) at (1.5, 2.1) {};
  
  \node[draw] (v20) at (3, 2.5) {};
  \node[draw] (v21) at (3, 1.7) {};
  \node[draw] (v22) at (3, 1.4) {};
  \node[draw] (v23) at (3, 1.1) {};

  \node[draw] (v24) at (3, 0.6) {};
  \node[draw] (v25) at (3, 0.3) {};

  % draw fixed edges.
  \draw (v00) -- (v01);
  \draw (v10) -- (v11);
  \draw (v12) -- (v13);
  \draw (v21) -- (v22);
  \draw (v22) -- (v23);
  \draw (v24) -- (v25);

  \begin{scope}[densely dotted]
    \draw (v01) -- (v02);
    \draw (v11) -- (v12);
    \draw (v20) -- (v21);
    \draw (v23) -- (v24);
  \end{scope}


  % draw unfixed edges.
    \begin{scope}[gray, thin]
      \draw (v00) -- (v10);
      \draw (v00) -- (v11);
      \draw (v01) -- (v10);
      \draw (v01) -- (v11);

      \draw (v01) -- (v12);
      \draw (v02) -- (v12);
      \draw (v02) -- (v13);

      \draw (v10) -- (v25);
      \draw (v10) -- (v24);
      \draw (v10) -- (v23);

      \draw (v11) -- (v23);
      \draw (v11) -- (v22);
      \draw (v11) -- (v21);
      
      \draw (v12) -- (v22);
      \draw (v12) -- (v21);
      \draw (v12) -- (v23);

      \draw (v13) -- (v20);
      \draw (v13) -- (v21);
    \end{scope}
  
    % draw partitions
    \begin{pgfonlayer}{bg}
      \fill[gray!50] ($(v00)!0.5!(v01)$) ellipse (0.15 and 0.45) {};
      \fill[firstColor!50] (v02) ellipse (0.15 and 0.15) {};
      
      \fill[gray!50] ($(v10)!0.5!(v11)$) ellipse (0.15 and 0.35) {};
      \fill[secondColor!50] ($(v12)!0.5!(v13)$) ellipse (0.15 and 0.4) {};

      \fill[gray!50] ($(v24)!0.5!(v25)$) ellipse (0.15 and 0.35) {};
      \fill[gray!50] ($(v21)!0.5!(v23)$) ellipse (0.15 and 0.475) {};
      
      \fill[gray!50] (v20) ellipse (0.15 and 0.15) {};
    \end{pgfonlayer}
    

    % partition graph
    \begin{scope}[thick, xshift=5cm]
      \node[draw] (a00) at ($(v00)!0.5!(v01) + (5,0)$) {};
      \node[draw,label={above left}:$a$,fill=firstColor!50] (a01) at (0, 2.) {};

      \node[draw] (a10) at ($(v10)!0.5!(v11) + (5,0)$) {};
      \node[draw,label={above}:$b$,fill=secondColor!50] (a11) at ($(v12)!0.5!(v13) + (5,0)$) {};
      
      \node[draw] (a20) at (3, 2.5) {};
      \node[draw] (a21) at ($(v24)!0.5!(v25) + (5,0)$) {};
      \node[draw] (a22) at ($(v21)!0.5!(v23) + (5,0)$) {};
    \end{scope}

    \begin{scope}[gray, line width=1.5pt, >=stealth]
      \draw[->] (a00) -- (a10);
      \draw[->] (a00) -- (a11);
      \draw[->] (a01) -- (a11);
      
      \draw[->] (a11) -- (a20);
      \draw[->] (a11) -- (a22);
      \draw[->] (a10) -- (a22);
      \draw[->] (a10) -- (a21);
    \end{scope}
\end{tikzpicture}
}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper-xy"
%%% End: 


==> gfx/teaser-KLB-step.tex <==

{

\definecolor{firstColor}{RGB}{20,133,204}
\definecolor{secondColor}{RGB}{212,42,42}

\tikzstyle{every node}=[circle, fill=white,
                        inner sep=0pt, minimum width=4pt]

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}


\begin{tikzpicture}[xscale=0.9,thin]

  % decoration
  \draw[->] (0,0) -- node[above, yshift=0.1cm, xshift=-.25cm] {$t$} (1.25, 0) ;
 
  % raw nodes.
  \node[draw] (v00) at (0, 0.75) {};
  \node[draw] (v01) at (0, 1.25) {};
  \node[draw] (v02) at (0, 2.) {};

  \node[draw] (v10) at (1.5, 0.7) {};
  \node[draw] (v11) at (1.5, 1.2) {};
  \node[draw] (v12) at (1.5, 1.7) {};
  \node[draw] (v13) at (1.5, 2.1) {};
  
  \node[draw] (v20) at (3, 2.3) {};
  \node[draw] (v21) at (3, 1.7) {};
  \node[draw] (v23) at (3, 1.2) {};

  \node[draw] (v24) at (3, 0.7) {};
  \node[draw] (v25) at (3, 0.4) {};

  % draw fixed edges.
  \draw (v00) -- (v01);
  \draw (v10) -- (v11);
  \draw (v12) -- (v13);
  \draw (v21) -- (v23);
  \draw (v24) -- (v25);

  \begin{scope}[densely dotted]
    \draw (v01) -- (v02);
    \draw (v11) -- (v12);
    \draw (v20) -- (v21);
    \draw (v23) -- (v24);
  \end{scope}

  
    % draw partitions
    \begin{pgfonlayer}{bg}
      \fill[gray!50] ($(v00)!0.5!(v01)$) ellipse (0.15 and 0.45) {};
      \fill[gray!50] (v02) ellipse (0.15 and 0.15) {};
      
      \fill[firstColor!50] ($(v10)!0.5!(v11)$) ellipse (0.15 and 0.4) {};
      \fill[secondColor!50] ($(v12)!0.5!(v13)$) ellipse (0.15 and 0.4) {};

      \fill[gray!50] ($(v24)!0.5!(v25)$) ellipse (0.15 and 0.35) {};
      \fill[gray!50] ($(v21)!0.5!(v23)$) ellipse (0.15 and 0.475) {};
      
      \fill[gray!50] (v20) ellipse (0.15 and 0.15) {};
    \end{pgfonlayer}
    
    % draw arcs
     \begin{scope}[black, line width=0.6pt, >=stealth]
      \draw[->] ($(v00)!0.5!(v01) + (0.15,0)$) -- ($(v10)!0.5!(v11) - (0.15,0)$);
      \draw[->] ($(v02) + (0.15,0)$) -- ($(v12)!0.5!(v13) - (0.15,0)$);
      
      \draw[->] ($(v10)!0.5!(v11) + (0.15,0)$) -- ($(v24)!0.5!(v25) - (0.15,0)$);
      \draw[->] ($(v10)!0.5!(v11) + (0.15,0)$) -- ($(v21)!0.5!(v23) - (0.15,0)$);
      \draw[->] ($(v12)!0.5!(v13) + (0.15,0)$) -- ($(v20) - (0.15,0)$);
    \end{scope}
    
    % after KL step
    \draw[->] (5,0) -- node[above, yshift=0.1cm, xshift=-.25cm] {$t$} (6.25, 0) ;
    \node[fill=none] at (4, 1.4) {$\mapsto$};
    
      % raw nodes.
  \node[draw] (v00) at (5, 0.75) {};
  \node[draw] (v01) at (5, 1.25) {};
  \node[draw] (v02) at (5, 2.) {};

  \node[draw] (v10) at (6.5, 0.7) {};
  \node[draw] (v11) at (6.5, 1.3) {};
  \node[draw] (v12) at (6.5, 1.7) {};
  \node[draw] (v13) at (6.5, 2.1) {};
  
  \node[draw] (v20) at (8, 2.3) {};
  \node[draw] (v21) at (8, 1.7) {};
  \node[draw] (v23) at (8, 1.2) {};

  \node[draw] (v24) at (8, 0.7) {};
  \node[draw] (v25) at (8, 0.4) {};

  % draw fixed edges.
  \draw (v00) -- (v01);
  \draw (v11) -- (v12);
  \draw (v12) -- (v13);
  \draw (v21) -- (v23);
  \draw (v24) -- (v25);

  \begin{scope}[densely dotted]
    \draw (v01) -- (v02);
    \draw (v10) -- (v11);
    \draw (v20) -- (v21);
    \draw (v23) -- (v24);
  \end{scope}

  
    % draw partitions
    \begin{pgfonlayer}{bg}
      \fill[gray!50] ($(v00)!0.5!(v01)$) ellipse (0.15 and 0.45) {};
      \fill[gray!50] (v02) ellipse (0.15 and 0.15) {};
      
      \fill[firstColor!50] ($(v10)$) ellipse (0.15 and 0.15) {};
      \fill[secondColor!50] ($(v11)!0.5!(v13)$) ellipse (0.15 and 0.6) {};

      \fill[gray!50] ($(v24)!0.5!(v25)$) ellipse (0.15 and 0.35) {};
      \fill[gray!50] ($(v21)!0.5!(v23)$) ellipse (0.15 and 0.475) {};
      
      \fill[gray!50] (v20) ellipse (0.15 and 0.15) {};
    \end{pgfonlayer}
    
    % draw arcs
     \begin{scope}[black, line width=0.6pt, >=stealth]
      \draw[->] ($(v00)!0.5!(v01) + (0.15,0)$) -- ($(v10) - (0.15,0)$);
      \draw[->] ($(v02) + (0.15,0)$) -- ($(v11)!0.5!(v13) - (0.15,0)$);
      
      \draw[->] ($(v10) + (0.15,0)$) -- ($(v24)!0.5!(v25) - (0.15,0)$);
      \draw[->] ($(v11)!0.5!(v13) + (0.15,0)$) -- ($(v21)!0.5!(v23) - (0.15,0)$);
      \draw[->] ($(v11)!0.5!(v13) + (0.15,0)$) -- ($(v20) - (0.15,0)$);
    \end{scope}
    
\end{tikzpicture}
}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../paper-xy"
%%% End: 

